Hybrid Control from Scratch: A Design Methodology for Assured Robotic Missions

Robotic research over the last decades have lead us to different architectures to automatically synthesise discrete event controllers and implement these motion and task plans in real-world robot scenarios. However, these architectures usually build on existing robot hardware, generating as a result solutions that are influenced and/or restricted in their design by the available capabilities and sensors. In contrast to these approaches, we propose a design methodology that, given a specific domain of application, allowed us to build the first end-to-end implementation of an autonomous robot system that uses discrete event controller synthesis to generate assured mission plans. We validate this robot system in several missions of our target domain of application.

==> src/lts/alert.tex <==
\TinyPicture
%  \ShowFrame \ShowGrid
\VCDraw{ %
    \begin{VCPicture}{(-1.5,-1.6)(5.1,1.7)}
%    \SetEdgeLabelScale{1.2}
    \State[0]{(-0.8,0)}{0}
    \State[1]{(3.2,0)}{1}
    \Initial[s]{0}

\SetArcAngle{45} %% int (degree)
\SetLArcAngle{45} %% int (degree)

    \ChgEdgeLineStyle{dashed} %\EdgeLineDouble 
    \LArcR{0}{1}{\alerton}
    \LArcR{1}{0}{\alertoff}
    \RstEdgeLineStyle %\EdgeLineSimple 

%\SetArcCurvature{0} %% float
%\SetArcOffset{1pt} %% length

         
        
    \end{VCPicture}
}% \MediumPicture 


%
%\TinyPicture
% %\ShowFrame \ShowGrid
%\VCDraw{ %
%    \begin{VCPicture}{(0,-1)(5,2)}
%%    \SetEdgeLabelScale{1.2}
%    \State[0]{(0,0)}{0}
%    \State[1]{(4.2,0)}{1}
%    \Initial[n]{0}
%
%    \ChgEdgeLineStyle{dashed} %\EdgeLineDouble 
%    \EdgeR[.5]{0}{1}{\inP}
%    \RstEdgeLineStyle %\EdgeLineSimple 
%
%  %  \LArcL{1}{0}{\yesNemoCurrent}
%   % \LArcR{1}{0}{\noNemoCurrent}
%    \LArcR[.6]{1}{0}{\yinP}
%    \LArcL{1}{0}{\ninP}
%    \end{VCPicture}
%}% \MediumPicture 

==> src/lts/discretization.tex <==
\TinyPicture
%   \ShowFrame \ShowGrid
\VCDraw{ %
    \begin{VCPicture}{(-2.2,-6.5)(12.2,1.5)}
%    \SetEdgeLabelScale{1.2}
    \State[0]{(0,0)}{0}
    \State[1]{(2.5,0.5)}{1}
    \State[2]{(5,0)}{2}
    \State[3]{(7.5,0.5)}{3}
    \State[4]{(10,0)}{4}
    \State[5]{(2.5,-0.5)}{5}
    \State[6]{(7.5,-0.5)}{6}
    
    \State[7]{(0,-5)}{7}
    \State[8]{(2.5,-4.5)}{8}
    \State[9]{(5,-5)}{9}
    \State[10]{(7.5,-4.5)}{10}
    \State[11]{(10,-5)}{11}
    \State[12]{(2.5,-5.5)}{12}
    \State[13]{(7.5,-5.5)}{13}
    
    \State[14]{(-0.5,-2.5)}{14}
    \State[15]{(0.5,-2.5)}{15}
    \State[16]{(4.5,-2.5)}{16}
    \State[17]{(5.5,-2.5)}{17}
    \State[18]{(9.5,-2.5)}{18}
    \State[19]{(10.5,-2.5)}{19}
    \Initial[w]{0}


    \ChgEdgeLineStyle{dashed} %\EdgeLineDouble 
        \ArcL{0}{1}{\go{0}{1}}
        \ArcL{2}{3}{\go{0}{2}}
        \ArcL[.7]{4}{6}{\go{0}{1}}
        \ArcL[.7]{2}{5}{\go{0}{0}}
        
        \ArcL[.7]{7}{8}{\go{1}{1}}
        \ArcL[.7]{9}{10}{\go{1}{2}}
        \ArcL{11}{13}{\go{1}{1}}
        \ArcL{9}{12}{\go{1}{0}}
        
        \ArcR[.8]{7}{15}{\go{0}{0}}
        \ArcR[.8]{0}{14}{\go{1}{0}}
        \ArcR[.8]{9}{17}{\go{0}{1}}
        \ArcR[.8]{2}{16}{\go{1}{1}}
        \ArcR[.8]{11}{19}{\go{0}{2}}
        \ArcR[.8]{4}{18}{\go{1}{2}}
        
    \RstEdgeLineStyle %\EdgeLineSimple 


%\SetArcAngle{45} %% int (degree)
%\SetLArcAngle{45} %% int (degree)
%\SetArcCurvature{0} %% float
%\SetArcOffset{1pt} %% length

    \ArcL{1}{2}{\arrived{0}{1}}
    \ArcL{3}{4}{\arrived{0}{2}}
    \ArcL{6}{2}{\arrived{0}{1}}
    \ArcL{5}{0}{\arrived{0}{0}}
    
    \ArcL{8}{9}{\arrived{1}{1}}
    \ArcL{10}{11}{\arrived{1}{2}}
    \ArcL{13}{9}{\arrived{1}{1}}
    \ArcL{12}{7}{\arrived{1}{0}}
   
    \ArcR[.2]{15}{0}{\arrived{0}{0}}
    \ArcR[.2]{14}{7}{\arrived{1}{0}}
    \ArcR[.2]{17}{2}{\arrived{0}{1}}
    \ArcR[.2]{16}{9}{\arrived{1}{1}}
    \ArcR[.2]{19}{4}{\arrived{0}{2}}
    \ArcR[.2]{18}{11}{\arrived{1}{2}}
         
        
    \end{VCPicture}
}% \MediumPicture 
 
